A logarithmic regularity criterion for the axisymmetric Navier-Stokes equations

For axisymmetric solutions of the Navier-Stokes equations in $\mathbb R^3$, the circulation $\Gamma=ru^\theta$ obeys a maximum principle, and the resulting a priori bound on $\Gamma$ is scale-invariant. Nonetheless, the global regularity problem remains completely open. The sharpest known regularity criteria in terms of the circulation are slightly subcritical, namely $|\Gamma|\lesssim(\log r^{-1})^{-k}$ near the symmetry axis; Lei and Zhang proved regularity for $k=2$, and Wei later lowered the exponent to $k=3/2$. In this note, we strengthen the criterion further to $k=5/4$. The argument follows the usual route of energy estimates for the quantities $\omega^r/r$ and $\omega^\theta/r$, but now with a sharper bound on the vortex stretching term in the equation for $\omega^r/r$, in which the loss is proportional only to the square root of the number of scales between the inner vortex core and the far field.

==> fig_scales.tex <==
\pgfmathdeclarefunction{sig}{1}{\pgfmathparse{1/(1+exp(min(9,-#1)))}}
\pgfmathdeclarefunction{Wfun}{1}{\pgfmathparse{0.9*sig(3*(#1+0.5))+0.06*sig(2*(#1-1))-0.06*sig(2*(#1-2.5))+2*sig(3*(#1-6.6))}}
\begin{tikzpicture}[x=1.1cm,y=0.6cm,>=stealth,font=\small,
  paneltag/.style={anchor=north west,font=\footnotesize\scshape,fill=white,
    inner sep=2pt,rounded corners=1pt}]
\def\S{4} 
\def\Sh{3.31}
\def\Rz{5.3} 
\def\Hw{4.0} 
\def\Hh{5.2} 
\def\Off{4.8}
\begin{scope}[shift={(0,\Off)}]
\fill[black!7] (\Sh,0) rectangle (7.6,\Hh);
\fill[blue!20] (-3,0) -- plot[domain=-3:\S,samples=100] (\x,{Wfun(\x)*(\S-\x)}) -- cycle;
\foreach \p in {0,\S,\Rz} \draw[black!35,densely dotted] (\p,0) -- (\p,\Hh);
\draw (-3.2,0) -- (7.8,0);
\foreach \p in {0,\Sh,\S,\Rz} \draw (\p,0.08) -- (\p,-0.08);
\draw (-3.2,0) -- (-3.2,\Hh);
\draw (-3.25,1) -- (-3.15,1) node[pos=0,left] {$\eps$};
\draw (-3.25,\S) -- (-3.15,\S) node[pos=0,left] {$\eps S$};
\draw[thick] plot[domain=-3:\S,samples=100] (\x,{Wfun(\x)*(\S-\x)});
\node[anchor=south west] at (0.75,2.75) {$W\log\dfrac{r_1}r$};
\node at (1.35,0.95) {area $\lesssim\eps S^2$};
\node[paneltag] at (-3.05,\Hh-0.1) {Hardy inequality (Lemma~\ref{lem:hardy})};
\end{scope}
\fill[black!7] (\Sh,0) rectangle (7.6,\Hw);
\fill[orange!40] (-3,0) -- plot[domain=-3:\S,samples=80] (\x,{Wfun(\x)}) -- (\S,0) -- cycle;
\foreach \p in {0,\S,\Rz} \draw[black!35,densely dotted] (\p,0) -- (\p,\Hw);
\draw[->] (-3.2,0) -- (7.8,0) node[below] {$\log r$};
\draw (-3.2,0) -- (-3.2,\Hw);
\draw (-3.25,1) -- (-3.15,1) node[pos=0,left] {$\eps$};
\draw (-3.25,3.1) -- (-3.15,3.1) node[pos=0,left] {$M$};

\draw[dashed] (-3.2,1) -- (\Rz,1);
\draw[dashed] (-3.2,3.1) -- (7.6,3.1);

\draw[thick] plot[domain=-3:7.5,samples=200] (\x,{Wfun(\x)}) node[right] {$W$};
\node[font=\footnotesize] at (1.75,0.45) {area $\lesssim\eps S$};

\node at (-1.6,2.05) {core};
\node at (5.6,2.05) {far field};
\node[paneltag] at (-3.05,\Hw-0.1) {Trace inequality (Lemmas \ref{lem:trace} and \ref{lem:T2})};
\foreach \p/\l in {0/{\eps/\at},\Sh/{r_1/2},\S/{r_1},\Rz/{r_0}}
  \draw (\p,0.08) -- (\p,-0.08) node[below] {$\l$};
\draw[decorate,decoration={brace,mirror,amplitude=5pt}] (0,-1.55) -- (\S,-1.55)
  node[midway,below=5pt] {$S=\log K$ scales};
\end{tikzpicture}
